Adaptive Decision Feedback Reduced-Rank Equalization Based on Joint Iterative Optimization of Adaptive Estimation Algorithms for Multi-Antenna Systems

This paper presents a novel adaptive reduced-rank multi-input-multi-output (MIMO) decision feedback equalization structure based on joint iterative optimization of adaptive estimators. The novel reduced-rank equalization structure consists of a joint iterative optimization of two equalization stages, namely, a projection matrix that performs dimensionality reduction and a reduced-rank estimator that retrieves the desired transmitted symbol. The proposed reduced-rank structure is followed by a decision feedback scheme that is responsible for cancelling the inter-antenna interference caused by the associated data streams. We describe least squares (LS) expressions for the design of the projection matrix and the reduced-rank estimator along with computationally efficient recursive least squares (RLS) adaptive estimation algorithms. Simulations for a MIMO equalization application show that the proposed scheme outperforms the state-of-the-art reduced-rank and the conventional estimation algorithms at about the same complexity.

==> fig1.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5186,2673)(0,-10)
\put(224,1558){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x[i]$}}}
\path(974,433)(1199,433)(1199,733)
	(1349,883)(1049,883)(1199,733)
\path(3224,1521)(2961,1521)(2961,1821)
	(3111,1971)(2811,1971)(2961,1821)
\path(3224,433)(2999,433)(2999,733)
	(3149,883)(2849,883)(2999,733)
\path(3224,2196)(2961,2196)(2961,2496)
	(3111,2646)(2811,2646)(2961,2496)
\path(974,2158)(1199,2158)(1199,2458)
	(1349,2608)(1049,2608)(1199,2458)
\path(1424,2608)(1949,2233)(2099,2533)(2624,2308)
\blacken\path(2501.885,2327.696)(2624.000,2308.000)(2525.520,2382.845)(2501.885,2327.696)
\path(1424,1933)(1949,1558)(2099,1858)(2624,1633)
\blacken\path(2501.885,1652.696)(2624.000,1633.000)(2525.520,1707.845)(2501.885,1652.696)
\path(1424,883)(1949,508)(2099,808)(2624,583)
\blacken\path(2501.885,602.696)(2624.000,583.000)(2525.520,657.845)(2501.885,602.696)
\path(449,2383)(974,2383)(974,358)
	(449,358)(449,2383)
\path(3224,2383)(3749,2383)(3749,358)
	(3224,358)(3224,2383)
\path(3749,1408)(4349,1408)
\blacken\path(4229.000,1378.000)(4349.000,1408.000)(4229.000,1438.000)(4229.000,1378.000)
\path(4349,2383)(4874,2383)(4874,358)
	(4349,358)(4349,2383)
\path(4874,1408)(5174,1408)
\blacken\path(5054.000,1378.000)(5174.000,1408.000)(5054.000,1438.000)(5054.000,1378.000)
\path(74,1408)(449,1408)
\blacken\path(329.000,1378.000)(449.000,1408.000)(329.000,1438.000)(329.000,1378.000)
\put(1274,58){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$N_{T}$}}}
\put(2924,58){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$N_{R}$}}}
\put(1199,1183){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(2999,1183){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(3449,1408){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Rx}}}
\put(4049,1558){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z[i]$}}}
\put(4574,1408){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q(\cdot)$}}}
\put(5099,1558){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat{x}[i]$}}}
\put(674,1408){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Tx}}}
\path(974,1558)(1199,1558)(1199,1858)
	(1349,2008)(1049,2008)(1199,1858)
\end{picture}
}


==> fig2.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4812,1879)(0,-10)
\put(1986,1474){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{y}[i]$}}}
\put(3162,1333){\ellipse{300}{300}}
\path(12,1333)(237,1333)
\blacken\path(117.000,1303.000)(237.000,1333.000)(117.000,1363.000)(117.000,1303.000)
\path(3312,1333)(3537,1333)
\blacken\path(3417.000,1303.000)(3537.000,1333.000)(3417.000,1363.000)(3417.000,1303.000)
\path(4287,1333)(4662,1333)
\blacken\path(4542.000,1303.000)(4662.000,1333.000)(4542.000,1363.000)(4542.000,1303.000)
\path(4437,1333)(4437,508)(4287,508)
\blacken\path(4407.000,538.000)(4287.000,508.000)(4407.000,478.000)(4407.000,538.000)
\path(237,1558)(537,1558)(537,1108)
	(237,1108)(237,1558)
\path(537,1333)(837,1333)
\blacken\path(717.000,1303.000)(837.000,1333.000)(717.000,1363.000)(717.000,1303.000)
\path(837,1558)(1362,1558)(1362,1108)
	(837,1108)(837,1558)
\path(1362,1333)(1587,1333)
\blacken\path(1467.000,1303.000)(1587.000,1333.000)(1467.000,1363.000)(1467.000,1303.000)
\path(1587,1333)(1887,1333)
\path(1887,1333)(2187,1333)
\blacken\path(2067.000,1303.000)(2187.000,1333.000)(2067.000,1363.000)(2067.000,1303.000)
\path(1737,1483)(1737,1183)
\path(1737,1783)(1737,1483)
\blacken\path(1707.000,1603.000)(1737.000,1483.000)(1767.000,1603.000)(1707.000,1603.000)
\path(2187,1558)(2712,1558)(2712,1108)
	(2187,1108)(2187,1558)
\path(2703,1333)(3012,1333)
\blacken\path(2892.000,1303.000)(3012.000,1333.000)(2892.000,1363.000)(2892.000,1303.000)
\path(3162,1483)(3162,1183)
\path(3537,508)(3162,508)(3162,1183)
\blacken\path(3192.000,1063.000)(3162.000,1183.000)(3132.000,1063.000)(3192.000,1063.000)
\path(3537,733)(4287,733)(4287,283)
	(3537,283)(3537,733)
\path(3537,1558)(4287,1558)(4287,1108)
	(3537,1108)(3537,1558)
\path(3012,1333)(3087,1333)(3162,1333)
	(3237,1333)(3312,1333)
\put(387,1258){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Tx}}}
\put(87,1558){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{x}[i]$}}}
\put(762,1558){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{x}_{T}[i]$}}}
\put(1062,1258){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{H}[i]$}}}
\put(2487,1258){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{W}[i]$}}}
\put(3912,1258){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q(\cdot)$}}}
\put(4512,1558){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat{\boldsymbol{x}}[i]$}}}
\put(4812,883){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$N_{T}\times 1$}}}
\put(3012,1633){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$N_{T}\times 1$}}}
\put(2487,658){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$LN_{R}\times N_{T}$}}}
\put(1062,658){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$LN_{R}\times LN_{T}$}}}
\put(87,883){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$LN_{T}\times 1$}}}
\put(3912,433){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{F}[i]$}}}
\put(3912,58){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$N_{T}\times N_{T}$}}}
\put(3387,1408){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{z}[i]$}}}
\put(1887,1708){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{n}[i]$}}}
\put(3285,1060){\makebox(0,0)[b]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-$}}}
\put(1737,1333){\ellipse{300}{300}}
\end{picture}
}


==> fig3.eepic <==
\setlength{\unitlength}{0.00057500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5799,2395)(0,-10)
\put(2588,1699){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{S}_{D,1}[i]$}}}
\put(1662,1774){\ellipse{300}{300}}
\put(4662,1774){\ellipse{300}{300}}
\path(3012,1774)(3162,1774)
\blacken\path(3042.000,1744.000)(3162.000,1774.000)(3042.000,1804.000)(3042.000,1744.000)
\path(3837,1774)(3987,1774)
\blacken\path(3867.000,1744.000)(3987.000,1774.000)(3867.000,1804.000)(3867.000,1744.000)
\path(4137,1924)(4137,1624)
\path(3987,1774)(4287,1774)
\path(3012,499)(3162,499)
\blacken\path(3042.000,469.000)(3162.000,499.000)(3042.000,529.000)(3042.000,469.000)
\blacken\path(4167.000,1504.000)(4137.000,1624.000)(4107.000,1504.000)(4167.000,1504.000)
\path(4137,1624)(4137,1474)
\path(4287,1774)(4512,1774)
\blacken\path(4392.000,1744.000)(4512.000,1774.000)(4392.000,1804.000)(4392.000,1744.000)
\path(3162,1999)(3837,1999)(3837,1549)
	(3162,1549)(3162,1999)
\path(3162,724)(3837,724)(3837,274)
	(3162,274)(3162,724)
\path(2187,1999)(3012,1999)(3012,1549)
	(2187,1549)(2187,1999)
\path(2187,724)(3012,724)(3012,274)
	(2187,274)(2187,724)
\path(1812,1774)(2187,1774)
\blacken\path(2067.000,1744.000)(2187.000,1774.000)(2067.000,1804.000)(2067.000,1744.000)
\path(1287,1774)(1512,1774)
\blacken\path(1392.000,1744.000)(1512.000,1774.000)(1392.000,1804.000)(1392.000,1744.000)
\path(1512,1774)(1812,1774)
\path(1662,1924)(1662,1624)
\path(1662,2224)(1662,1924)
\blacken\path(1632.000,2044.000)(1662.000,1924.000)(1692.000,2044.000)(1632.000,2044.000)
\blacken\path(2067.000,469.000)(2187.000,499.000)(2067.000,529.000)(2067.000,469.000)
\path(2187,499)(1962,499)(1962,799)
\path(1962,1774)(1962,1474)
\blacken\path(1932.000,1594.000)(1962.000,1474.000)(1992.000,1594.000)(1932.000,1594.000)
\path(912,1999)(1287,1999)(1287,1549)
	(912,1549)(912,1999)
\path(537,1774)(912,1774)
\blacken\path(792.000,1744.000)(912.000,1774.000)(792.000,1804.000)(792.000,1744.000)
\path(237,1999)(537,1999)(537,1549)
	(237,1549)(237,1999)
\path(12,1774)(237,1774)
\blacken\path(117.000,1744.000)(237.000,1774.000)(117.000,1804.000)(117.000,1744.000)
\path(5487,1774)(5787,1774)
\blacken\path(5667.000,1744.000)(5787.000,1774.000)(5667.000,1804.000)(5667.000,1744.000)
\path(4962,1999)(5487,1999)(5487,1549)
	(4962,1549)(4962,1999)
\path(4962,1174)(5487,1174)(5487,724)
	(4962,724)(4962,1174)
\path(5637,1774)(5637,949)(5487,949)
\blacken\path(5607.000,979.000)(5487.000,949.000)(5607.000,919.000)(5607.000,979.000)
\path(4662,1924)(4662,1624)
\path(4962,949)(4662,949)(4662,1624)
\blacken\path(4692.000,1504.000)(4662.000,1624.000)(4632.000,1504.000)(4692.000,1504.000)
\path(4512,1774)(4962,1774)
\blacken\path(4842.000,1744.000)(4962.000,1774.000)(4842.000,1804.000)(4842.000,1744.000)
\path(3837,499)(4137,499)(4137,799)
\blacken\path(4167.000,679.000)(4137.000,799.000)(4107.000,679.000)(4167.000,679.000)
\put(2112,1999){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{y}[i]$}}}
\put(4212,1324){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N_{T}\times 1$}}}
\put(1212,1099){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$LN_{R}\times LN_{T}$}}}
\put(1887,1324){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$LN_{R}\times 1$}}}
\put(3537,1324){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D\times 1$}}}
\put(2637,1174){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$LN_{R}\times D$}}}
\put(1662,2224){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{n}[i]$}}}
\put(3537,49){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D\times 1$}}}
\put(387,1699){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Tx}}}
\put(687,1999){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{x}_{T}[i]$}}}
\put(12,1999){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{x}[i]$}}}
\put(687,2149){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$LN_{T}\times 1$}}}
\put(162,1324){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N_{T}\times 1$}}}
\put(5187,1699){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Q(\cdot)$}}}
\put(5187,874){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{F}[i]$}}}
\put(5187,499){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N_{T}\times N_{T}$}}}
\put(5712,1999){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\hat{\boldsymbol{x}}[i]$}}}
\put(1090,1699){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{H}[i]$}}}
\put(3481,424){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\bar{\boldsymbol{w}}_{N_{T}}[i]$}}}
\put(4841,1990){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{z}[i]$}}}
\put(4786,1431){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-$}}}
\put(4133,1029){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(3527,993){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(2602,958){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(1943,888){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(2588,431){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{S}_{D,N_{T}}[i]$}}}
\put(3495,1699){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\bar{\boldsymbol{w}}_{1}[i]$}}}
\put(4145,1774){\ellipse{300}{300}}
\end{picture}
}

